Global Properties of Solar Flares

This article broadly reviews our knowledge of solar flares. There is a particular focus on their global properties, as opposed to the microphysics such as that needed for magnetic reconnection or particle acceleration as such. Indeed solar flares will always remain in the domain of remote sensing, so we cannot observe the microscales directly and must understand the basic physics entirely via the global properties plus theoretical inference. The global observables include the general energetics -radiation in flares and mass loss in coronal mass ejections (CMEs) - and the formation of different kinds of ejection and global wave disturbance: the type II radio-burst exciter, the Moreton wave, the EIT "wave," and the "sunquake" acoustic waves in the solar interior. Flare radiation and CME kinetic energy can have comparable magnitudes, of order 10^32 erg each for an X-class event, with the bulk of the radiant energy in the visible-UV continuum. We argue that the impulsive phase of the flare dominates the energetics of all of these manifestations, and also point out that energy and momentum in this phase largely reside in the electromagnetic field, not in the observable plasma

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

